Guaranteed cost structured control in infinite-horizon linear-quadratic cooperative differential games

In this paper, we consider the infinite-horizon linear-quadratic cooperative differential games with output feedback information structure. We first show that computing Pareto optimal controls under output feedback is difficult even for low-dimensional games. To address this, we introduce the concept of feedback guaranteed cost structured control (GCSC). At a feedback GCSC, the total weighted team cost remains below a prescribed threshold while satisfying the structural constraint. We derive monotonicity properties of the feedback GCSC set and the admissible weight set, respectively. Further, we show that Pareto optimal controls (if they exist) belong to the class of feedback GCSCs. We provide performance measures of the Pareto optimal controls and the proposed GCSC relative to the output feedback optimal control. We also establish verification and synthesis conditions for a feedback GCSC using linear matrix inequalities, where the synthesis formulation is convex and requires no semi-definite programming relaxation. Finally, we illustrate the effectiveness of the proposed approach through numerical examples, including a microgrid tracking synchronization case study.

==> htgns_coupled.tex <==
\begin{tikzpicture}[scale=.60,>=latex', inner sep=1mm, font=\small]
	\tikzstyle{single node}=[circle,auto=center,draw,minimum size=6pt,inner sep=2,fill=mygreen!20 ]
	\tikzstyle{double node}=[circle,auto=center,draw,minimum size=6pt,inner sep=2,fill=blue!20 ]
	\tikzstyle{diredge} = [draw, black!65, ->, line width=0.25mm]
	\tikzstyle{edge} =    [draw, black!65, -, line width=0.25mm]
	\def\x{2}
	%%% NODES
	\node (n1)[single node] at (0,0) {\scriptsize{$1$}};
	\node (n2)[double node] at (-.5*\x,-\x) {\scriptsize{$2$}};
	\node (n3)[single node] at (.5*\x,-\x) {\scriptsize{$3$}};
	\node (n4)[single node] at (2*\x,-\x) {\scriptsize{$4$}};
	\node (n5)[double node] at (2*\x,0) {\scriptsize{$5$}};
	
	%%% EDGES
	
	\path[diredge] (n1) --  (n2);
	\path[diredge] (n2) --  (n3);
	\path[diredge] (n3) --  (n1);
	\path[diredge] (n1) --  (n5);
	\path[diredge] (n1) --  (n4);
	\path[diredge] (n3) --  (n4);
	\path[diredge] (n4) --  (n5);
	
	%%%
\draw[fill=blue!20](6,-1) circle[radius=0.25];
\draw[fill=mygreen!20](6,-1.7) circle[radius=0.25];
% \draw(6,-1)node[right,xshift=5]{Agent state $x_i \in \mathbb{R}^2$};
% \draw(6,-1.7)node[right,xshift=5]{Agent state $x_i \in \mathbb{R}$};
\draw(6,-1)node[right,xshift=5]{Second-order agent};
\draw(6,-1.7)node[right,xshift=5]{First-order agent};
\end{tikzpicture}

==> position1GCC.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=8,ymin=-0.2, ymax=0.5, xlabel = {$t$ (time units)},ylabel={$p_{i}$},legend pos = north east,
		grid=both, legend style={nodes={scale=1.35 }}, 
		grid style={line width=.1pt, draw=gray!25},] 
		\addplot[color=brown!85, line width=1.8pt] table{Data/position1.dat}; \addlegendentry{Agent $1$: $p_{1}$};
		\addplot[color=blue!85, line width=1.8pt] table{Data/position2.dat}; \addlegendentry{Agent $2$: $p_{2}$};
		\addplot[color=green!85!black, line width=1.8pt] table{Data/position3.dat}; \addlegendentry{Agent $3$: $p_{3}$};
		\addplot[color=black!85, line width=1.8pt] table{Data/position4.dat}; \addlegendentry{Agent $4$: $p_{4}$}
		\addplot[color=red!85, line width=1.8pt] table{Data/position5.dat}; \addlegendentry{Agent $5$: $p_{5}$}
	\end{axis}  
\end{tikzpicture} 

==> stateplot1GCC.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=0.4,ymin=0.92, ymax=1, 
    xlabel = {$t$ (time units)},
    ylabel={$\xi_{i}^1[V]$},legend pos = north east,
		grid=both, legend style={nodes={scale=1.35 }}, 
		grid style={line width=.1pt, draw=gray!25},
        ytick={0.92,0.94,0.95,0.96,0.98,1} ] 
		\addplot[color=red!85, line width=1.8pt, solid] table{Data/GCCstate11.dat}; \addlegendentry{Agent 1: $\xi_{1}^1$};
		\addplot[color=green!85!black, line width=1.8pt, solid] table{Data/GCCstate21.dat}; \addlegendentry{Agent 2: $\xi_{2}^1$};
		\addplot[color=blue!85, line width=1.8pt, solid] table{Data/GCCstate31.dat}; \addlegendentry{Agent 3: $\xi_{3}^1$};
		\addplot[color=black!85, line width=1.8pt, solid] table{Data/GCCstate41.dat}; \addlegendentry{Agent 4: $\xi_{4}^1$}
        \addplot[purple,dashed, line width=1.4pt] coordinates {(0,0.95) (0.4,0.95)};
	\end{axis}  
\end{tikzpicture} 

==> stateplot1lewis.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=0.4,ymin=0.92, ymax=1, 
    xlabel = {$t$ (time units)},
    ylabel={$\xi_{i}^1[V]$},legend pos = north east,
		grid=both, legend style={nodes={scale=1.35 }}, 
		grid style={line width=.1pt, draw=gray!25}, ytick={0.92,0.94,0.95,0.96,0.98,1} ] 
		\addplot[color=red!85, line width=1.8pt, dash dot] table{Data/lewisy11.dat}; \addlegendentry{Agent 1: $\xi_{1}^1$};
		\addplot[color=green!85!black, line width=1.8pt, dash dot] table{Data/lewisy21.dat}; \addlegendentry{Agent 2: $\xi_{2}^1$};
		\addplot[color=blue!85, line width=1.8pt, dash dot] table{Data/lewisy31.dat}; \addlegendentry{Agent 3: $\xi_{3}^1$};
		\addplot[color=black!85, line width=1.8pt, dash dot] table{Data/lewisy41.dat}; \addlegendentry{Agent 4: $\xi_{4}^1$}
          \addplot[purple,dashed, line width=1.4pt] coordinates {(0,0.95) (0.4,0.95)};
	\end{axis}  
\end{tikzpicture} 

==> stateplot2GCC.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}} 
	\begin{axis}[xmin=0,xmax=0.4,ymin=-1.3, ymax=0.4, 
    xlabel = {$t$ (time units)},
    ylabel={$\xi_{i}^2[V]$},legend pos = south east,
	grid=both, legend style={nodes={scale=1.35 }}, 
	grid style={line width=.1pt, draw=gray!25},] 
	\addplot[color=red!85, line width=1.8pt, solid] table{Data/GCCstate12.dat}; \addlegendentry{Agent 1: $\xi_{1}^2$};
	\addplot[color=green!85!black, line width=1.8pt, solid] table{Data/GCCstate22.dat}; \addlegendentry{Agent 2: $\xi_{2}^2$};
	\addplot[color=blue!85, line width=1.8pt, solid] table{Data/GCCstate32.dat}; \addlegendentry{Agent 3: $\xi_{3}^2$};
	\addplot[color=black!85, line width=1.8pt, solid] table{Data/GCCstate42.dat}; \addlegendentry{Agent 4: $\xi_{4}^2$}	
    \addplot[purple,dashed, line width=1.4pt] coordinates {(0,0) (0.4,0)};
\end{axis}
\end{tikzpicture} 

==> stateplot2lewis.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}} 
	\begin{axis}[xmin=0,xmax=0.4,ymin=-1.3, ymax=0.4, xlabel = {$t$ (time units)},ylabel={$\xi_{i}^2[V]$},legend pos = south east,
	grid=both, legend style={nodes={scale=1.35 }}, 
	grid style={line width=.1pt, draw=gray!25},] 
	\addplot[color=red!85, line width=1.8pt, dash dot] table{Data/lewisy12.dat}; \addlegendentry{Agent 1: $\xi_{1}^2$};
	\addplot[color=green!85!black, line width=1.8pt, dash dot] table{Data/lewisy22.dat}; \addlegendentry{Agent 2: $\xi_{2}^2$};
	\addplot[color=blue!85, line width=1.8pt, dash dot] table{Data/lewisy32.dat}; \addlegendentry{Agent 3: $\xi_{3}^2$};
	\addplot[color=black!85, line width=1.8pt, dash dot] table{Data/lewisy42.dat}; \addlegendentry{Agent 4: $\xi_{4}^2$}
    \addplot[purple,dashed, line width=1.4pt] coordinates {(0,0) (0.4,0)};
\end{axis}
\end{tikzpicture} 

==> velocity2GCC.tex <==
\begin{tikzpicture}[scale=.50,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=8,ymin=-0.4, ymax=0.5, xlabel = {$t$ (time units)},ylabel={$v_{i}$},legend pos = north east,
		grid=both, legend style={nodes={scale=1.35}}, 
		grid style={line width=.1pt, draw=gray!25},] 
		\addplot[color=blue!85, line width=1.8pt] table{Data/velocity2.dat}; \addlegendentry{Agent $2$: $v_{2}$};
		\addplot[color=red!85, line width=1.8pt] table{Data/velocity5.dat}; \addlegendentry{Agent $5$: $v_{5}$};
	\end{axis}  
\end{tikzpicture} 
